Plane wave coupling formalism for T-matrix simulations of light scattering by non-spherical particles

The computation of light scattering by the superposition T-matrix scheme has been so far restricted to systems made of particles that are either sparsely distributed or of near-spherical shape. In this work, we extend the range of applicability of the T-matrix method by accounting for the coupling of scattered fields between highly non-spherical particles in close vicinity. This is achieved using an alternative formulation of the translation operator for spherical vector wave functions, based on a plane wave expansion of the particle's scattered electromagnetic field. The accuracy and versatility of the present approach is demonstrated by simulating arbitrarily oriented and densely packed spheroids, for both, dielectric and metallic particles.

==> Figure1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DomainsofvalidityVWFs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.72597656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92541286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1.pdf}}%
    \put(0.45275157,0.59717389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.50459876,0.55537999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.51369957,0.5320127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.42617454,0.51467408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1.pdf}}%
    \put(-0.33739629,0.53938461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure1.pdf}}%
    \put(0.6552406,0.76525927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{max}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure1.pdf}}%
    \put(0.03619924,0.3900579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{min}$}}}%
    \put(0.17019882,0.54699349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{DomainsofvalidityVWFs.pdf}}%
    \put(0.25121459,0.06595021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{outgoing SWE }}}%
    \put(0.69401119,0.06541487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{downgoing PWE }}}%
    \put(0.2787555,0.03276727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{converges}}}%
    \put(0.73965402,0.03296377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{converges}}}%
  \end{picture}%
\endgroup%


==> Figure2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoParticlesCloseDistancev2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.83518066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80816476)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure2.pdf}}%
    \put(-0.38602727,0.47079735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{TwoParticlesCloseDistancev2.pdf}}%
    \put(0.12005771,0.47838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'$}}}%
    \put(0.87503069,0.22317352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
  \end{picture}%
\endgroup%


==> Figure3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'seperationplane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.66362305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06764559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure3.pdf}}%
    \put(-0.2646732,0.73776844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure3.pdf}}%
    \put(0.39661033,0.03104833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure3.pdf}}%
    \put(0.36354839,0.54610761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38843912,0.67293175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\alpha,\beta,\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure3.pdf}}%
    \put(0.66168745,0.68452932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure3.pdf}}%
    \put(0.56509647,0.6833885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.61681452,0.56017796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.15735123,0.65936097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{seperationplane.pdf}}%
    \put(0.87804403,0.71108136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.92934777,0.66972551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.93835319,0.64660314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
 %   \put(0,0){\includegraphics[width=\unitlength,page=7]{seperationplane.pdf}}%
    \put(0.8712203,0.85241507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.92943245,0.84793799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.95098708,0.82595652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.82327266,0.66796813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(L)}}}%
    \put(0.82401738,0.80887233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(R)}}}%
  \end{picture}%
\endgroup%


==> Figure4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2spheroidsplotgroupnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.65408325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09368889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure4.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure4.pdf}}%
    \put(0.10571886,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19932377,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.29292869,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$180$}}}%
    \put(0.39274436,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$270$}}}%
    \put(0.49256003,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$360$}}}%
    \put(0.23880659,0.56843553){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\mathrm{polar} \ \mathrm{angle} \ (\mathrm{deg})$}}}%
    \put(0.09047992,0.62419226){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0603134,0.71912805){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.05$}}}%
    \put(0.07273491,0.81406385){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.0603134,0.90899964){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.15$}}}%
    \put(0.07273491,1.00393543){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.04804758,0.76437782){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{$\mathrm{DSCS} \ (\mu m^2)$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{2spheroidsplotgroupnew.pdf}}%
    \put(0.16339013,1.04731564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ conv. \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{2spheroidsplotgroupnew.pdf}}%
    \put(0.5549633,1.04731564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ PVWF \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{2spheroidsplotgroupnew.pdf}}%
    \put(0.91932746,1.04731564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{FEM}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=6]{2spheroidsplotgroupnew.pdf}}%
    \put(0.10571886,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.20078141,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.28963317,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.38469575,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.47975824,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.29115419,0.0297345){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=7]{2spheroidsplotgroupnew.pdf}}%
    \put(0.06224359,0.13088105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.06224359,0.29590962){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.06756709,0.46093819){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.04966639,0.19653772){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{$\mathrm{relative} \ \mathrm{deviation}$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{2spheroidsplotgroupnew.pdf}}%
    \put(0.20628215,0.50786744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ conv. \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=9]{2spheroidsplotgroupnew.pdf}}%
    \put(0.63002616,0.50786744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ PVWF \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=10]{2spheroidsplotgroupnew.pdf}}%
    \put(0.53514804,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.62875296,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.72235788,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$180$}}}%
    \put(0.82217355,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$270$}}}%
    \put(0.92198921,0.60096807){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$360$}}}%
    \put(0.66823575,0.56843553){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\mathrm{polar} \ \mathrm{angle} \ (\mathrm{deg})$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=11]{2spheroidsplotgroupnew.pdf}}%
    \put(0.53514804,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63021059,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.71906236,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.81412494,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.90918743,0.06151977){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.72058338,0.0297345){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=12]{2spheroidsplotgroupnew.pdf}}%
    \put(0.56265281,0.97376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 0.13+2.918\mathrm{i}$}}}%
    \put(0.56265281,0.9400534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}} = 15$}}}%
    \put(0.56265281,0.90633789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=3k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=13]{2spheroidsplotgroupnew.pdf}}%
    \put(0.13322362,0.97376892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 2.5$}}}%
    \put(0.13322362,0.9400534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}} = 15$}}}%
    \put(0.13322362,0.90633789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=3k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=14]{2spheroidsplotgroupnew.pdf}}%
    \put(0.13499812,0.15927306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 2.5$}}}%
    \put(0.13499812,0.12555754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=3k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=15]{2spheroidsplotgroupnew.pdf}}%
    \put(0.56442731,0.15927306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 0.13+2.918\mathrm{i}$}}}%
    \put(0.56442731,0.12555754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=3k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=16]{2spheroidsplotgroupnew.pdf}}%
    
    \put(0.46920515,0.9841711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{a})$}}}%
    \put(0.8964344,0.9841711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{b})$}}}%
    \put(0.46920515,0.4464711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{c})$}}}%
    \put(0.896434,0.4464711){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{d})$}}}%
    
  \end{picture}%
\endgroup%


==> Figure5.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20spheroidsplotgroupnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.71430664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5917553)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure5.pdf}}%
    \put(0.09166232,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.18413208,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.27660187,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$180$}}}%
    \put(0.37430576,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$270$}}}%
    \put(0.47200966,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$360$}}}%
    \put(0.22687773,0.01671623){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\mathrm{polar} \ \mathrm{angle} \ (\mathrm{deg})$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{20spheroidsplotgroupnew.pdf}}%
    \put(0.07718121,0.06842086){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.05101052,0.15915114){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.02$}}}%
    \put(0.05101052,0.24988142){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.05101052,0.3406117){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.06$}}}%
    \put(0.05101052,0.43134195){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0.08$}}}%
    \put(0.03844859,0.20538868){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{$\mathrm{DSCS} \ (\mu m^2)$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{20spheroidsplotgroupnew.pdf}}%
    \put(0.20679858,0.54372537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ conv. \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{20spheroidsplotgroupnew.pdf}}%
    \put(0.20679858,0.51073098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ PVWF \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{20spheroidsplotgroupnew.pdf}}%
    \put(0.20679858,0.47773656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ FEM}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=6]{20spheroidsplotgroupnew.pdf}}%
    \put(0.58541598,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.67846734,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.76628453,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.85933589,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.95238719,0.04695969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.76773845,0.01694889){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=7]{20spheroidsplotgroupnew.pdf}}%
    \put(0.54441525,0.1129136){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.54441525,0.2716916){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.54964939,0.42872477){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.53255121,0.17834426){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{$\mathrm{relative} \ \mathrm{deviation}$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{20spheroidsplotgroupnew.pdf}}%
    \put(0.68059593,0.53790433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ conv. \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=9]{20spheroidsplotgroupnew.pdf}}%
    \put(0.68059593,0.48930242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{\ T-matrix \ with \ PVWF \ coupling}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=10]{20spheroidsplotgroupnew.pdf}}%
    \put(0.61245903,0.14083061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 2.5$}}}%
    \put(0.61245903,0.10767917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=5k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=11]{20spheroidsplotgroupnew.pdf}}%
    \put(0.11870537,0.40255255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_p = 2.5$}}}%
    \put(0.11870537,0.36940111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{\mathrm{max}} = 10$}}}%
    \put(0.11870537,0.33624966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{\mathrm{trunc}}=5k$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=12]{20spheroidsplotgroupnew.pdf}}%
    
    \put(0.44747842,0.41120515){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{a})$}}}%
	\put(0.93947842,0.41120515){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{\Large $(\mathbf{b})$}}}%
    
  \end{picture}%
\endgroup%

